Measurement of the CKM Matrix Element |Vub| with Charmless Exclusive Semileptonic B Meson Decays at BABAR

We present a preliminary measurement of the branching fraction for B to rho e nu and of the CKM matrix element |Vub| using approximately 55 million B Bbar meson pairs collected with the BABAR detector. Using isospin relations for several modes we find BF(B0 to rho- e+ nu) = (3.39+-0.44+-0.52+-0.60)x10^(-4) and |Vub| = (3.69+-0.23+-0.27+0.40-0.59)x10^(-3). The quoted errors are statistical, systematic, and theoretical, respectively. These results are obtained by using five different form-factor calculations.

==> cosby.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=cosby.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4463,3359)(2557,-4329)
\put(6451,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$\vec{p}_{miss}$}}}
\put(3601,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$|\vec{p}_B|$}}}
\put(4426,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$\vec{p}_{\nu}$}}}
\put(5101,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$\vec{p}_Y$}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$\theta_{BY}$}}}
\put(6076,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$\Delta \theta$}}}
\end{picture}

